Why bother with geometry? On the relevance of linear decompositions of Transformer embeddings

A recent body of work has demonstrated that Transformer embeddings can be linearly decomposed into well-defined sums of factors, that can in turn be related to specific network inputs or components. There is however still a dearth of work studying whether these mathematical reformulations are empirically meaningful. In the present work, we study representations from machine-translation decoders using two of such embedding decomposition methods. Our results indicate that, while decomposition-derived indicators effectively correlate with model performance, variation across different runs suggests a more nuanced take on this question. The high variability of our measurements indicate that geometry reflects model-specific characteristics more than it does sentence-specific computations, and that similar training conditions do not guarantee similar vector spaces.

==> figs/overview/sublayer-wise.tex <==
\begin{tikzpicture}[
% GLOBAL CFG
%font=\sf \scriptsize,
>=LaTeX,
% Styles
cell/.style={% For the main box
    rectangle,
    rounded corners=2.5mm,
    draw,
    line width = 1.5pt,
    },
operator/.style={%For operators like +  and  x
    circle,
    draw,
    inner sep=-0.5pt,
    line width = 1pt,
    minimum height =.2cm,
    },
function/.style={%For functions
    ellipse,
    draw,
    line width = 1pt,
    inner sep=1pt
    },
ct/.style={% For external inputs and outputs
    circle,
    draw,
    line width = 1pt,
    minimum width=1cm,
    inner sep=.5pt,
    },
gt/.style={% For internal inputs
    rectangle,
    draw,
    minimum width=4mm,
    minimum height=3mm,
    inner sep=1pt
    },
mylabel/.style={% something new that I have learned
    font=\scriptsize\sffamily
    },
ArrowC1/.style={% Arrows with rounded corners
    rounded corners=.3cm,
    line width=1pt,
    },
ArrowC2/.style={% Arrows with big rounded corners
    rounded corners=.75cm,
    line width=1pt,
    },
]

%Start drawing the thing...
\def\layerscale{4}
\def\layeroffset{0}
\foreach \layer [count=\li] in {{$\mathrm{ma}_1$},{$\mathrm{ma}_2$},{$\mathrm{ff}_3$}}
{
  % Draw the cell:
  \node [cell, minimum height =3.75cm, minimum width=4cm] at (-1.5,\li * \layerscale + \layeroffset){} ;
  % Draw inputs
  \ifthenelse{\li = 1}{
    \node [function, color2] (f\li) at (-0.75,-0.5 + \li * \layerscale + \layeroffset) {\layer};
  }{
    \ifthenelse{\li = 2}{
      \node [function, color3] (f\li) at (-0.75,-0.5 + \li * \layerscale + \layeroffset) {\layer};
    }{
      \node [function, color4] (f\li) at (-0.75,-0.5 + \li * \layerscale + \layeroffset) {\layer};
    }
  }
  \node [] (resid\li) at (-2.5,0.+ \li * \layerscale + \layeroffset) {};
  \node [operator, ] (sum\li) at (-2.5,0.25 + \li * \layerscale + \layeroffset) {+};
  \node [] (bend\li) at (-2, -1.5 + \li * \layerscale + \layeroffset) {};
  \node [function, color5] (n\li) at (-2.5,1.25 + \li * \layerscale + \layeroffset) {$\text{norm}_\li$};

  \draw [->, ArrowC1] (bend\li.center) -| (f\li);
  \draw [->, ArrowC1, color5] ($(f\li.north) + (-0.075, 0)$) |- ($(sum\li.east) + (0, -0.075)$);
  \ifthenelse{\li = 1}{
    \draw [->, ArrowC1, color2] (f\li) |- (sum\li);
  }{
    \ifthenelse{\li = 2}{
      \draw [->, ArrowC1, color3] (f\li) |- (sum\li);
    }{
      \draw [->, ArrowC1, color4] (f\li) |- (sum\li);
    }
  }
  \draw [->, ArrowC2, color1] (sum\li) -- (n\li);
  \draw [->, ArrowC2, color2] ([xshift=0.15em]sum\li.north) -- ([xshift=0.15em]n\li.south);
  \draw [->, ArrowC2, color5] ([xshift=-0.3em]sum\li.north) -- ([xshift=-0.3em]n\li.south);
    
  \ifthenelse{\li = 1}{}{
    \draw [->, ArrowC2, color3] ([xshift=-0.15em]sum\li.north) -- ([xshift=-0.15em]n\li.south);
  }
  \ifthenelse{\li = 3}{
    \draw [->, ArrowC2, color2] ([xshift=0.3em]sum\li.north) -- ([xshift=0.3em]n\li.south);
  }{}
  
  \draw [->, ArrowC2, color1] (resid\li.center) -- (sum\li);
  \ifthenelse{\li = 2 \OR \li = 3}{
    \draw [->, ArrowC2, color2] ([xshift=0.15em]resid\li.center) -- ([xshift=0.15em]sum\li.south);
    \draw [->, ArrowC2, color5] ([xshift=-0.3em]resid\li.center) -- ([xshift=-0.3em]sum\li.south);
  }{};
  \ifthenelse{\li = 3}{\draw [->, ArrowC2, color3] ([xshift=-0.15em]resid\li.center) -- ([xshift=-0.15em]sum\li.south);}{};

}
% connects across layers
\foreach \li [count=\prevli from 1] in {2, 3}
{
  \draw [ArrowC1] (n\prevli) |- (bend\li.center);
  \draw [ArrowC1, color1] (n\prevli.north) -- (resid\li.center);
  \draw [ArrowC1, color2] ([xshift=0.15em]n\prevli.north) -- ([xshift=0.15em]resid\li.center);
  \draw [ArrowC1, color5] ([xshift=-0.3em]n\prevli.north) -- ([xshift=-0.3em]resid\li.center);
  \ifthenelse{\prevli = 2} {
    \draw [ArrowC1, color3] ([xshift=-0.15em]n\prevli.north) -- ([xshift=-0.15em]resid\li.center);
  }{};
}

\node [] (all) at (-2.5,6.25 + 2 * \layerscale) {$\dots$};
\node[] at (-1.5,7 + 2 * \layerscale) {$\mathbf{e} = \mathbf{\color{color1}i} + \mathbf{\color{color3}s} + \mathbf{\color{color2}t} + \mathbf{\color{color4}f} + \mathbf{\color{color5}c}$};
\node [] (o) at (-2.5,6.8 + 2 * \layerscale) {};

\node[ct, color1] (x) at (-2.5,1.0) {$\mathbf{X}_0$};
\node[ct] (xenc) at (.75,1.0) {$\mathbf{X}_\mathrm{enc}$};
\draw [ArrowC1] (x) |- (bend1.center);
\draw [ArrowC1, color1] (x)-- (resid1.center);
\draw [->, ArrowC1] (xenc) |- (f2.east);

\draw [ArrowC2, color1] (n3) -- (all) -- (o);
\draw [ArrowC2, color2] ([xshift=0.15em]n3.north) -- ([xshift=0.15em]all.south);
\draw [ArrowC2, color2] ([xshift=0.15em]all.north) -- ([xshift=0.15em]o.south);
\draw [ArrowC2, color3] ([xshift=-0.15em]n3.north) -- ([xshift=-0.15em]all.south);
\draw [ArrowC2, color3] ([xshift=-0.15em]all.north) -- ([xshift=-0.15em]o.south);
\draw [ArrowC2, color4] ([xshift=0.3em]n3.north) -- ([xshift=0.3em]all.south);
\draw [ArrowC2, color4] ([xshift=0.3em]all.north) -- ([xshift=0.3em]o.south);
\draw [ArrowC2, color5] ([xshift=-0.3em]n3.north) -- ([xshift=-0.3em]all.south);
\draw [ArrowC2, color5] ([xshift=-0.3em]all.north) -- ([xshift=-0.3em]o.south);
\end{tikzpicture}


==> figs/overview/token-wise.tex <==
\begin{tikzpicture}[
% GLOBAL CFG
%font=\sf \scriptsize,
>=LaTeX,
% Styles
cell/.style={% For the main box
    rectangle,
    rounded corners=2.5mm,
    draw,
    line width = 1.5pt,
    },
operator/.style={%For operators like +  and  x
    circle,
    draw,
    inner sep=-0.5pt,
    line width = 1pt,
    minimum height =.2cm,
    },
function/.style={%For functions
    ellipse,
    draw,
    line width = 1pt,
    inner sep=1pt
    },
ct/.style={% For external inputs and outputs
    circle,
    draw,
    line width = 1pt,
    minimum width=1cm,
    inner sep=.5pt,
    },
gt/.style={% For internal inputs
    rectangle,
    draw,
    minimum width=4mm,
    minimum height=3mm,
    inner sep=1pt
    },
mylabel/.style={% something new that I have learned
    font=\scriptsize\sffamily
    },
ArrowC1/.style={% Arrows with rounded corners
    rounded corners=.3cm,
    line width=1pt,
    },
ArrowC2/.style={% Arrows with big rounded corners
    rounded corners=.75cm,
    line width=1pt,
    },
]

%Start drawing the thing...
\def\layerscale{4}
\def\layeroffset{0}
\foreach \layer [count=\li] in {{$\mathrm{ma}_1$},{$\mathrm{ma}_2$},{$\mathrm{ff}_3$}}
{
  % Draw the cell:
  \node [cell, minimum height =3.75cm, minimum width=4cm] at (-1.5,\li * \layerscale + \layeroffset){} ;
  % Draw inputs
  \node [function] (f\li) at (-0.75,-0.5 + \li * \layerscale + \layeroffset) {\layer};
  \node [] (resid\li) at (-2.5,0.+ \li * \layerscale + \layeroffset) {};
  \node [operator, ] (sum\li) at (-2.5,0.25 + \li * \layerscale + \layeroffset) {+};
  \node [] (bend\li) at (-2, -1.5 + \li * \layerscale + \layeroffset) {};
  \node [function] (n\li) at (-2.5,1.25 + \li * \layerscale + \layeroffset) {$\text{norm}_\li$};

  
    \node[] (bend2\li) at ($(bend\li) + (.05, .05)$)  {};
    \node[] (bend3\li) at ($(bend\li) + (-.05, -.05)$)  {};

  \draw [->, ArrowC1, colorA] (bend\li.center) -| (f\li);
  \draw [->, ArrowC2, colorA] (sum\li) -- (n\li);
  \draw [->, ArrowC2, colorC] ([xshift=0.2em]sum\li.north) -- ([xshift=0.2em]n\li.south);
  \draw [->, ArrowC1, colorC] ($(f\li.north) + (0.075, 0)$) |- ($(sum\li.east) + (0, 0.075)$);
  
  \ifthenelse{\li = 1}{
    \draw [->, ArrowC1, colorA] (f\li) |- (sum\li);
    \draw [->, ArrowC2, colorA] (resid\li.center) -- (sum\li.south);
  }{
    \draw [->, ArrowC1, colorC] (bend3\li.center) -| ($(f\li.south) + (0.075, 0)$);
  }

  \ifthenelse{\li = 2}{
    \draw [->, ArrowC1, colorB] (f\li) |- (sum\li);
    \draw [->, ArrowC2, colorB] ([xshift=-0.2em]sum\li.north) -- ([xshift=-0.2em]n\li.south);
    \draw [->, ArrowC2, colorA] (resid\li.center) -- (sum\li.south);
    \draw [->, ArrowC2, colorC] ([xshift=0.2em]resid\li.center) -- ([xshift=0.2em]sum\li.south);
  }{}
  
  \ifthenelse{\li = 3}{
    \draw [->, ArrowC1, colorA] (f\li) |- (sum\li);
    \draw [->, ArrowC1, colorB] ($(f\li.north) + (-0.075, 0)$) |- ($(sum\li.east) + (0, -0.075)$);
    \draw [->, ArrowC1, colorC] ($(f\li.north) + (0.075, 0)$) |- ($(sum\li.east) + (0, 0.075)$);
    \draw [->, ArrowC2, colorB] ([xshift=-0.2em]sum\li.north) -- ([xshift=-0.2em]n\li.south);
    \draw [->, ArrowC2, colorA] (resid\li.center) -- (sum\li.south);
    \draw [->, ArrowC2, colorC] ([xshift=0.2em]resid\li.center) -- ([xshift=0.2em]sum\li.south);
    \draw [->, ArrowC2, colorB] ([xshift=-0.2em]resid\li.center) -- ([xshift=-0.2em]sum\li.south);
  
  }{}
  

}
% connects across layers
\foreach \li [count=\prevli from 1] in {2, 3}
{
  \draw [ArrowC1, colorA] (n\prevli) |- (bend\li.center);
  \draw [ArrowC1, colorA] (n\prevli.north) -- (resid\li.center);
  \draw [ArrowC1, colorC] ([xshift=0.2em]n\prevli.north) -- ([xshift=0.2em]resid\li.center);
  \draw [ArrowC1, colorC] ([xshift=0.2em]n\prevli.north) |- (bend3\li.center);
  \ifthenelse{\prevli = 2} {
    \draw [ArrowC1, colorB] ([xshift=-0.2em]n\prevli.north) -- ([xshift=-0.2em]resid\li.center);
    \draw [ArrowC1, colorB] ([xshift=-0.2em]n\prevli.north) |- (bend2\li.center);
    \draw [->, ArrowC1, colorB] (bend2\li.center) -| ($(f\li.south) + (-0.075, 0)$);
  }{};
}

\node [] (all) at (-2.5,6.25 + 2 * \layerscale) {$\dots$};
\node[] at (-1.5,7 + 2 * \layerscale) {$\mathbf{e} = \mathbf{\color{colorB}s} + \mathbf{\color{colorA}t} + \mathbf{\color{colorC}c}$};
\node [] (o) at (-2.5,6.8 + 2 * \layerscale) {};

\node[ct, colorA] (x) at (-2.5,1.0) {$\mathbf{X}_0$};
\node[ct, colorB] (xenc) at (.75,1.0) {$\mathbf{X}_\mathrm{enc}$};
\draw [ArrowC1, colorA] (x) |- (bend1.center);
\draw [ArrowC1, colorA] (x)-- (resid1.center);
\draw [->, ArrowC1, colorB] (xenc) |- (f2.east);


\draw [ArrowC2, colorA] (n3) -- (all) -- (o);
\draw [ArrowC2, colorB] ([xshift=-0.2em]n3.north) -- ([xshift=-0.2em]all.south);
\draw [ArrowC2, colorB] ([xshift=-0.2em]all.north) -- ([xshift=-0.2em]o.south);
\draw [ArrowC2, colorC] ([xshift=0.2em]n3.north) -- ([xshift=0.2em]all.south);
\draw [ArrowC2, colorC] ([xshift=0.2em]all.north) -- ([xshift=0.2em]o.south);
\end{tikzpicture}


==> figs/sent-paired/spearman-spair-mickus+al-cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Purples-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
	(I, 18.134207516785796 ) % 1.3569605934911332e-23
	(S, 17.735942603718804 ) % 1.267513431431331e-22
	(T, 7.4944852695733335 ) % 3.974323073880638e-05
	(F, 10.85097670180251 ) % 2.546443376377673e-09
	(C, 6.354912727772676 ) % 0.0004962007066505428
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 9.123944879482137 ) % 5.564458069619452e-07
	(S, 16.29229278607195 ) % 2.7077152450719145e-19
	(T, 5.968017813082031 ) % 0.0010740656980481361
	(F, 15.622769927413078 ) % 7.547557228606378e-18
	(C, 3.510037796341531 ) % 0.05456575729208709

};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 12.653411529982685 ) % 3.5095494678731373e-12
	(S, 13.883105572968093 ) % 2.2073374444187866e-14
	(T, 3.510672089743503 ) % 0.0545220613808854
	(F, 10.026469609682474 ) % 3.727319380649215e-08
	(C, 4.838911108948696 ) % 0.008029446640328093
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 8.230834148801632 ) % 6.361762066400925e-06
	(S, 19.92518253139335 ) % 3.074425212403164e-28
	(T, 5.1870332925235125 ) % 0.004486185056633426
	(F, 15.294349158359866 ) % 3.6643615466243054e-17
	(C, 2.174159344746176 ) % 0.23385757125591272

};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 7.924625169284301 ) % 1.389446910956019e-05
	(S, 26.019891085370734 ) % 1.281612770962116e-47
	(T, 3.1646661337580033 ) % 0.0830831001159219
	(F, 24.613296033392576 ) % 1.2188520182975219e-42
	(C, 4.449815724274047 ) % 0.014791012040529693

};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 10.503700804856708 ) % 8.085132200310388e-09
	(S, 24.97176121001507 ) % 7.027737317948935e-44
	(T, 5.572465350117434 ) % 0.002263655733766459
	(F, 26.66836327319549 ) % 5.092926687451305e-50
	(C, 5.899119952206979 ) % 0.001226907700092189

};


\legend{\tt s0,\tt s1,\tt s2,\tt sla,\tt ine,\tt mul}
    \end{axis}
\end{tikzpicture}



==> figs/sent-paired/spearman-spair-mickus+al-nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Purples-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
	(I, 8.671943011911905 ) % 1.966835444105984e-06
	(S, 15.60873099277218 ) % 8.080610093908797e-18
	(T, 18.531590674568722 ) % 1.3861064987343277e-24
	(F, 15.738643767214198 ) % 4.286878966121418e-18
	(C, 15.48349562086129 ) % 1.481230772444656e-17

};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 14.004577573110161 ) % 1.3040639652562648e-14
	(S, 15.696243308380994 ) % 5.275342863230055e-18
	(T, 19.694927615380077 ) % 1.2908781337686293e-27
	(F, 8.989359356824867 ) % 8.155472747695817e-07
	(C, 16.74606249097037 ) % 2.6156824738290374e-20

};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 6.986469275764749 ) % 0.00012828279703506917
	(S, 12.311156075466398 ) % 1.3235496288432174e-11
	(T, 13.826477706228491 ) % 2.8166825024542922e-14
	(F, 8.423529008489524 ) % 3.8365345610013755e-06
	(C, 13.81721291477665 ) % 2.9310113540318976e-14

};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 11.692297246003 ) % 1.3316847332267275e-10
	(S, 15.607407348189154 ) % 8.132744024508375e-18
	(T, 18.64767769386792 ) % 7.048558214976165e-25
	(F, 6.874516901892683 ) % 0.00016441766676901658
	(C, 21.51563674977432 ) % 9.361485949359121e-33

};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 10.292767499882133 ) % 1.6022096041262942e-08
	(S, 24.497330374997492 ) % 3.037582531073512e-42
	(T, 25.91110324093729 ) % 3.1910378177558815e-47
	(F, 4.977838967393022 ) % 0.006390741656826021
	(C, 26.337506688189237 ) % 8.715418654814274e-49

};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(I, 5.265900360112027 ) % 0.003913488568580427
	(S, 17.606218425639845 ) % 2.5951726491065466e-22
	(T, 27.431725387224077 ) % 6.222866871609462e-53
	(F, 8.47906454057821 ) % 3.3094479836174655e-06
	(C, 29.887025554675734 ) % 5.9350247905443e-63

};


%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sent-paired/spearman-spair-oh+schuler-cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Purples-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
	(S, 7.531107108349396 ) % 3.641814314899635e-05
	(T, 8.051043497684848 ) % 1.0097791377374642e-05
	(C, 4.963457275030816 ) % 0.006545179784957643

};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 7.693835904912868 ) % 2.4660834637503897e-05
	(T, 2.401698260433449 ) % 0.18854808629556424
	(C, 4.192268488189557 ) % 0.021683344519923802

};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 10.806960847060784 ) % 2.9539771517739646e-09
	(T, 0.49967582015144646 ) % 0.784414039051587
	(C, 6.251502441480534 ) % 0.000612510683024947

};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 13.733596772162244 ) % 4.1921923843139036e-14
	(T, 1.5977901802613381 ) % 0.3816626832385698
	(C, 13.769710044985715 ) % 3.592784503144776e-14
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 12.32654586962541 ) % 1.2478279666779052e-11
	(T, 10.560706328340725 ) % 6.70519461220412e-09
	(C, 11.236813822635522 ) % 6.75826931171412e-10

};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 2.8399679407766834 ) % 0.11990322749600166
	(T, 4.008583301150199 ) % 0.02812352876854589
	(C, 17.70373364160866 ) % 1.5151158791431492e-22

};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sent-paired/spearman-spair-oh+schuler-nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        yticklabels={},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Purples-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
	(S, 13.591027553469553 ) % 7.67816931870845e-14
	(T, 15.718004179323625 ) % 4.7428087625409685e-18
	(C, 16.912807434943524 ) % 1.0898158535124636e-20

};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 11.735008377591761 ) % 1.1479445688213141e-10
	(T, 14.792938963024294 ) % 3.870912021447559e-16
	(C, 15.580412634820595 ) % 9.387526135403115e-18

};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 12.490700083103626 ) % 6.6263821396995685e-12
	(T, 15.523918526996935 ) % 1.2187435034636202e-17
	(C, 16.559839325807584 ) % 6.88057591548296e-20

};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 17.806338767663952 ) % 8.571764424823125e-23
	(T, 22.589012724323716 ) % 5.1394364786632285e-36
	(C, 22.164203809403247 ) % 1.0518792565010916e-34

};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 20.78487988435132 ) % 1.238100777888824e-30
	(T, 25.831613718587022 ) % 6.197556195167782e-47
	(C, 26.956239748054365 ) % 4.164117622783722e-51

};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
	(S, 19.73861607719478 ) % 9.845718949035091e-28
	(T, 22.477210229961045 ) % 1.1444570057227328e-35
	(C, 23.70324585117002 ) % 1.3871734786721839e-39

};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/spearman-mickus+al_bleu+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Blues-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 48.4771631971632)
(S, 71.4528416928417)
(T, 34.830231030231026)
(F, 46.02205758205758)
(C, 24.71114615114615)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 33.62628146628146)
(S, 68.31236499236498)
(T, 36.72183636183636)
(F, 56.2639015039015)
(C, 9.46199482199482)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 16.75552951552951)
(S, 72.11676803676804)
(T, 20.4187696987697)
(F, 55.02706830706832)
(C, 41.304460344460345)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 9.94182154182154)
(S, 50.93639609639611)
(T, 7.095589695589689)
(F, 53.28746664746665)
(C, 15.75144411144411)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 26.04411876411875)
(S, 64.1963003963004)
(T, 0.67180219180219)
(F, 71.97665985665986)
(C, 18.66331878331878)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 10.83388107388107)
(S, 68.72725868725868)
(T, 26.099274659274663)
(F, 68.12686460686461)
(C, 42.50383718383718)
};


\legend{\tt s0,\tt s1,\tt s2,\tt sla,\tt ine,\tt mul}
    \end{axis}
\end{tikzpicture}




\begin{comment}
    
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/spearman_bleu+cos_mickus+al.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=6.5, xmin=0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={1,2,...,6},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=\linewidth,
  height=\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
]


\addplot+[
color1, solid, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s0 mean, y error=I s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{i}$};

\addplot+[
color1, dashed, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s1 mean, y error=I s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{i}$}

\addplot+[
color1, densely dotted, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s2 mean, y error=I s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{i}$};


\addplot+[
color2, solid, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s0 mean, y error=S s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{s}$};

\addplot+[
color2, dashed, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s1 mean, y error=S s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{s}$}

\addplot+[
color2, densely dotted, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s2 mean, y error=S s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{s}$};


\addplot+[
color3, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s0 mean, y error=T s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{t}$};

\addplot+[
color3, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s1 mean, y error=T s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{t}$}

\addplot+[
color3, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s2 mean, y error=T s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{t}$};


\addplot+[
color4, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s0 mean, y error=F s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{f}$};

\addplot+[
color4, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s1 mean, y error=F s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{f}$}

\addplot+[
color4, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s2 mean, y error=F s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{f}$};

\addplot+[
color5, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s0 mean, y error=C s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{c}$};

\addplot+[
color5, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s1 mean, y error=C s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{c}$}

\addplot+[
color5, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s2 mean, y error=C s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{c}$};


\end{axis}
\end{tikzpicture}

\end{comment}

==> figs/spearman-mickus+al_bleu+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Blues-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 59.49625881625881)
(S, 57.02635274635275)
(T, 74.34404562404562)
(F, 57.61461925461926)
(C, 50.396645396645404)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 68.15610491610494)
(S, 54.46448158448158)
(T, 80.13221529221528)
(F, 31.93634473634473)
(C, 59.06509634509634)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 67.48569544569546)
(S, 28.47331491331492)
(T, 75.4184432984433)
(F, 56.63033471033471)
(C, 58.40106752106753)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 55.932851652851646)
(S, 28.904737784737776)
(T, 65.36133476133476)
(F, 1.8869573669573598)
(C, 65.05478317478317)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 49.21092913092913)
(S, 70.04781188781187)
(T, 75.3250712050712)
(F, 4.05544989544989)
(C, 64.92337608337608)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 25.66406866406867)
(S, 58.108406428406425)
(T, 45.9262094062094)
(F, 37.86342234342235)
(C, 72.81978585978585)
};


%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/spearman-oh+schuler_bleu+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Blues-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 26.875376875376876)
(T, 2.98998526998527)
(C, 38.725525645525636)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 31.717905997905998)
(T, 16.90351942351942)
(C, 6.574738534738531)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 33.01747165747166)
(T, 36.35682755682755)
(C, 23.48870888870889)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 27.30877254877255)
(T, 25.92595308595308)
(C, 48.83671067671066)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 8.97026397026397)
(T, 48.56213588213587)
(C, 2.19764427764427)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 23.92688056688056)
(T, 49.936740976740964)
(C, 22.545539985539982)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/spearman-oh+schuler_bleu+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        yticklabels={},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Blues-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 29.67052419052419)
(T, 63.64711876711877)
(C, 63.405433605433615)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 15.68259308259308)
(T, 46.43078579078579)
(C, 61.973173013173025)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 43.55078231078231)
(T, 53.86297462297461)
(C, 56.00224052224052)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 24.889854049854048)
(T, 26.68581196581196)
(C, 31.25323757323757)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 66.6040134040134)
(T, 68.55457083457084)
(C, 61.90135402135402)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 26.91541647541647)
(T, 35.622391422391416)
(C, 43.78227442227443)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/chrf++/spearman-mickus+al_chrf+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Greens-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 53.18793538919543)
(S, 79.42234930481001)
(T, 47.33581991938786)
(F, 57.67181636692271)
(C, 12.97897283980677)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 31.07519980081105)
(S, 70.14749746926417)
(T, 38.98263862026774)
(F, 57.64417321420138)
(C, 12.06532967974886)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 23.03156512427272)
(S, 73.31534449275077)
(T, 27.66026020381303)
(F, 62.29581174364811)
(C, 33.16119551877189)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 7.782651224077281)
(S, 44.69145027756881)
(T, 9.48523052692975)
(F, 61.97312656683379)
(C, 11.31955789177329)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 21.508535615025252)
(S, 62.03756668864783)
(T, 4.93844555496327)
(F, 72.21365937378579)
(C, 18.93243095994693)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 18.21616330112903)
(S, 66.87637847701853)
(T, 27.94422552754935)
(F, 67.6413258626798)
(C, 43.34448673801896)
};


\legend{\tt s0,\tt s1,\tt s2,\tt sla,\tt ine,\tt mul}
    \end{axis}
\end{tikzpicture}




\begin{comment}
    
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/spearman_bleu+cos_mickus+al.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=6.5, xmin=0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={1,2,...,6},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=\linewidth,
  height=\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
]


\addplot+[
color1, solid, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s0 mean, y error=I s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{i}$};

\addplot+[
color1, dashed, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s1 mean, y error=I s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{i}$}

\addplot+[
color1, densely dotted, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s2 mean, y error=I s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{i}$};


\addplot+[
color2, solid, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s0 mean, y error=S s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{s}$};

\addplot+[
color2, dashed, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s1 mean, y error=S s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{s}$}

\addplot+[
color2, densely dotted, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s2 mean, y error=S s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{s}$};


\addplot+[
color3, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s0 mean, y error=T s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{t}$};

\addplot+[
color3, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s1 mean, y error=T s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{t}$}

\addplot+[
color3, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s2 mean, y error=T s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{t}$};


\addplot+[
color4, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s0 mean, y error=F s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{f}$};

\addplot+[
color4, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s1 mean, y error=F s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{f}$}

\addplot+[
color4, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s2 mean, y error=F s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{f}$};

\addplot+[
color5, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s0 mean, y error=C s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{c}$};

\addplot+[
color5, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s1 mean, y error=C s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{c}$}

\addplot+[
color5, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s2 mean, y error=C s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{c}$};


\end{axis}
\end{tikzpicture}

\end{comment}

==> figs/sup-results/chrf++/spearman-mickus+al_chrf+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Greens-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 65.95771796946975)
(S, 50.47580154217371)
(T, 79.68333325862902)
(F, 57.58784125859644)
(C, 62.050289727575766)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 66.59310111866178)
(S, 47.38434377435932)
(T, 80.73285335618516)
(F, 31.70254718327391)
(C, 63.095593961117814)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 67.19939615182935)
(S, 34.711181973081814)
(T, 75.25407235228714)
(F, 48.45133124245365)
(C, 64.45779883986108)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 55.8666082059794)
(S, 26.800279085943004)
(T, 73.45721657947671)
(F, 0.10012326675232)
(C, 65.99937492614576)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 52.14970506511234)
(S, 68.76084547370255)
(T, 79.16467531311791)
(F, 2.10588095138209)
(C, 66.10601130200398)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 31.775003395446088)
(S, 55.909545733374074)
(T, 46.30310526152517)
(F, 39.750704061840146)
(C, 72.31806357533124)
};


%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/chrf++/spearman-oh+schuler_chrf+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Greens-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 26.60100520916091)
(T, 0.83573996926966)
(C, 29.05463700541467)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 24.48365580063853)
(T, 14.736267673250639)
(C, 3.57799745906202)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 40.884140318926846)
(T, 43.24656550908992)
(C, 17.147608022130658)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 25.77746563904445)
(T, 27.65071987551054)
(C, 39.42410304770782)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 12.32265532218841)
(T, 50.49244552977379)
(C, 1.77326015139447)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 19.30195964546984)
(T, 45.435589182987464)
(C, 15.84370182722622)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/chrf++/spearman-oh+schuler_chrf+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        yticklabels={},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Greens-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 23.796352335732)
(T, 57.6634396674827)
(C, 57.41958562570756)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 13.53770180304533)
(T, 51.23799316766673)
(C, 67.07085064862291)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 52.55853264208199)
(T, 67.3241349046567)
(C, 69.6211873741382)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 36.649029652624435)
(T, 13.77162161431475)
(C, 19.86090980859158)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 62.234891017679104)
(T, 64.42374786958108)
(C, 59.322097270856254)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 27.582535365942)
(T, 38.08740979609611)
(C, 47.31761490328089)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/comet/spearman-mickus+al_comet+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=4cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Reds-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 55.73862306748022)
(S, 83.59176291748895)
(T, 53.95905096463015)
(F, 64.89879542107349)
(C, 3.9484840876328398)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 34.22095562319221)
(S, 80.03577983495337)
(T, 52.579099420972916)
(F, 72.61686032245966)
(C, 21.792338805923333)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 32.9079593503682)
(S, 64.16085028929245)
(T, 43.56551899067643)
(F, 73.26350085077623)
(C, 19.249419017296958)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 0.50670302716613)
(S, 43.766540207353124)
(T, 17.8047480283829)
(F, 69.46174059672671)
(C, 0.07924637169456)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 19.39209219287141)
(S, 62.126778033135075)
(T, 5.57389106663816)
(F, 75.70756314103603)
(C, 18.370917058166338)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 26.463953190006702)
(S, 65.14256396557444)
(T, 22.320435734590973)
(F, 72.37201843082993)
(C, 40.25723313543546)
};


\legend{\tt s0,\tt s1,\tt s2,\tt sla,\tt ine,\tt mul}
    \end{axis}
\end{tikzpicture}




\begin{comment}
    
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/spearman_bleu+cos_mickus+al.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=6.5, xmin=0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={1,2,...,6},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=\linewidth,
  height=\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
]


\addplot+[
color1, solid, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s0 mean, y error=I s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{i}$};

\addplot+[
color1, dashed, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s1 mean, y error=I s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{i}$}

\addplot+[
color1, densely dotted, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s2 mean, y error=I s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{i}$};


\addplot+[
color2, solid, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s0 mean, y error=S s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{s}$};

\addplot+[
color2, dashed, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s1 mean, y error=S s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{s}$}

\addplot+[
color2, densely dotted, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s2 mean, y error=S s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{s}$};


\addplot+[
color3, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s0 mean, y error=T s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{t}$};

\addplot+[
color3, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s1 mean, y error=T s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{t}$}

\addplot+[
color3, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s2 mean, y error=T s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{t}$};


\addplot+[
color4, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s0 mean, y error=F s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{f}$};

\addplot+[
color4, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s1 mean, y error=F s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{f}$}

\addplot+[
color4, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s2 mean, y error=F s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{f}$};

\addplot+[
color5, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s0 mean, y error=C s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{c}$};

\addplot+[
color5, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s1 mean, y error=C s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{c}$}

\addplot+[
color5, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s2 mean, y error=C s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{c}$};


\end{axis}
\end{tikzpicture}

\end{comment}

==> figs/sup-results/comet/spearman-mickus+al_comet+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=4cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Reds-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 62.763868021030525)
(S, 49.57831003420065)
(T, 79.54664398647286)
(F, 54.37405452296843)
(C, 69.44772027235108)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 63.418017218295184)
(S, 30.28529012819395)
(T, 85.93055394551034)
(F, 33.60145947784065)
(C, 76.91093401220925)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 69.46092970246166)
(S, 43.52822749261037)
(T, 76.37195468029525)
(F, 36.5701125160329)
(C, 73.56825624164661)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 53.29426277083934)
(S, 25.87815703634445)
(T, 79.7097000969171)
(F, 3.46309192217211)
(C, 66.96024004085722)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 55.365760855423765)
(S, 67.57770863727211)
(T, 82.84148012309937)
(F, 0.15006024657201)
(C, 67.70681292013496)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 31.68491665535666)
(S, 54.58375128335252)
(T, 51.65430624460304)
(F, 47.80941925816819)
(C, 70.77032820366476)
};


%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/comet/spearman-oh+schuler_comet+cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=4cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Reds-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 19.57703587031043)
(T, 9.03383675818665)
(C, 16.25054562429356)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 17.83147378669298)
(T, 8.31665935484475)
(C, 0.8085795747768301)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 50.857859152844085)
(T, 51.64912069753368)
(C, 8.12367104424849)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 23.429942085274792)
(T, 30.72784853624218)
(C, 20.7225392918652)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 15.771859557548579)
(T, 53.83014304342254)
(C, 0.17979423752202)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 13.690731131345272)
(T, 40.30218013302726)
(C, 9.05770111581924)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/comet/spearman-oh+schuler_comet+nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        yticklabels={},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=4cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Reds-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 20.376256221271568)
(T, 53.873053223759996)
(C, 53.97380476223348)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 1.3132749608646899)
(T, 60.72502654209837)
(C, 74.29338782495958)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 61.62655247277185)
(T, 80.58900794219106)
(C, 83.8468565532571)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 43.56002019856443)
(T, 2.8096416576558902)
(C, 3.4496067832620603)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 55.98318028626777)
(T, 59.82759368602262)
(C, 58.338522542547565)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 30.371969098864348)
(T, 41.80572182879299)
(C, 51.15791882616458)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/sent-unpaired/spearman-sunpair-mickus+al-cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Oranges-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 27.07146769264815)
(S, 16.491907005009978)
(T, 41.993086891542816)
(F, 41.7535413644119)
(C, 33.95534990772498)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 6.72336877809702)
(S, 13.10470279111029)
(T, 6.21514830243121)
(F, 7.91351736463594)
(C, 9.39004860587389)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 10.00123522123255)
(S, 1.50586501234327)
(T, 3.2097203579867095)
(F, 4.18077084074395)
(C, 2.41467214843302)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 15.36151939072794)
(S, 2.05301020531329)
(T, 18.52898917655922)
(F, 18.44565802005804)
(C, 1.00482816807364)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 9.31717349573811)
(S, 2.08380089242007)
(T, 0.61610355660369)
(F, 0.33509677059744)
(C, 8.78014954711006)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 5.97729254126887)
(S, 14.088445622755568)
(T, 28.40798011633316)
(F, 34.78192375740465)
(C, 13.136823252972722)
};


\legend{\tt s0,\tt s1,\tt s2,\tt sla,\tt ine,\tt mul}
    \end{axis}
\end{tikzpicture}




\begin{comment}
    
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/spearman_bleu+cos_mickus+al.csv}\correldata;
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\begin{axis}[
  xmax=6.5, xmin=0.5, ymax=1.1, ymin=-0.1,  
  %xlabel={Layer},
  xtick={1,2,...,6},
  ytick={0.0,0.1,...,1.0},
  yticklabels={},
  ymajorgrids,
  width=\linewidth,
  height=\linewidth,
  %grid=both,
  %grid style={gray, ultra thin},
  %ylabel={Proportion},
  legend style={at={(0.5,1)},anchor=north, legend columns=2,},
]


\addplot+[
color1, solid, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s0 mean, y error=I s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{i}$};

\addplot+[
color1, dashed, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s1 mean, y error=I s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{i}$}

\addplot+[
color1, densely dotted, thick, mark=diamond*,mark size=2.1pt,every mark/.append style={draw=black,solid,fill=color1},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=I s2 mean, y error=I s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{i}$};


\addplot+[
color2, solid, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s0 mean, y error=S s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{s}$};

\addplot+[
color2, dashed, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s1 mean, y error=S s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{s}$}

\addplot+[
color2, densely dotted, thick,mark=square*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color2},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=S s2 mean, y error=S s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{s}$};


\addplot+[
color3, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s0 mean, y error=T s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{t}$};

\addplot+[
color3, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s1 mean, y error=T s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{t}$}

\addplot+[
color3, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color3},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=T s2 mean, y error=T s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{t}$};


\addplot+[
color4, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s0 mean, y error=F s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{f}$};

\addplot+[
color4, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s1 mean, y error=F s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{f}$}

\addplot+[
color4, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color4},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=F s2 mean, y error=F s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{f}$};

\addplot+[
color5, solid, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s0 mean, y error=C s0 stdv,] {\correldata};
%\addlegendentry{\smaller s0, $\mathbf{c}$};

\addplot+[
color5, dashed, thick, mark=*,mark size=1.66pt, every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s1 mean, y error=C s1 stdv,] {\correldata};
%\addlegendentry{\smaller s1, $\mathbf{c}$}

\addplot+[
color5, densely dotted, thick,mark=*,mark size=1.66pt,every mark/.append style={draw=black,solid,fill=color5},
error bars/.cd, 
    y explicit,
    y dir=both,
]
table [x=layer_idx, y=C s2 mean, y error=C s2 stdv,] {\correldata};
%\addlegendentry{\smaller s2, s$\mathbf{c}$};


\end{axis}
\end{tikzpicture}

\end{comment}

==> figs/sup-results/sent-unpaired/spearman-sunpair-mickus+al-nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={I,S,T,F,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{i}$,$\mathbf{s}$,$\mathbf{t}$,$\mathbf{f}$,$\mathbf{c}$},
        enlarge x limits=0.125,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=1.1\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Oranges-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(I, 29.5307303837968)
(S, 43.17905007989321)
(T, 31.21736745824154)
(F, 28.209130410993332)
(C, 42.747890036210165)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 7.84443747806929)
(S, 7.8148976660751694)
(T, 8.83445689226855)
(F, 16.44320372524804)
(C, 16.25456869353093)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 9.7765825913814)
(S, 1.0641541914315)
(T, 8.29608581720668)
(F, 2.0029796817519396)
(C, 2.85990244178496)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 11.90796184284457)
(S, 19.77592957452009)
(T, 12.848593942152869)
(F, 8.42422022775513)
(C, 16.1822171551682)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 2.28992817377488)
(S, 1.19539429922066)
(T, 1.07783897860879)
(F, 7.69627381507277)
(C, 9.46882766707659)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(I, 2.70165710715722)
(S, 35.05137594758306)
(T, 26.2109881306824)
(F, 2.69031706550581)
(C, 31.09012705071057)
};


%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/sent-unpaired/spearman-sunpair-oh+schuler-cos.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        %ytick={0,25,50,75,100},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Oranges-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 34.74911850903117)
(T, 32.00252253115367)
(C, 39.99739845588055)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 3.07541815240518)
(T, 2.06989863705994)
(C, 9.85279078229255)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 6.462993670873971)
(T, 5.89085944227238)
(C, 2.2347092227921204)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 13.48968279020516)
(T, 0.58365892803075)
(C, 10.9342710245979)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 2.96070538049243)
(T, 1.7663007729479498)
(C, 2.86353516212385)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 22.585786654206828)
(T, 15.112895886015021)
(C, 24.465035123623082)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}



==> figs/sup-results/sent-unpaired/spearman-sunpair-oh+schuler-nr.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar, ymin=0, ymax=100,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={S,T,C},
        bar width=.1cm,
        xtick=data,
        yticklabels={},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={$\mathbf{s}$,$\mathbf{t}$,$\mathbf{c}$},
        enlarge x limits=0.25,
        enlarge y limits={upper=0.6},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=1,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=1]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=3.5cm,
        width=0.65\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/Oranges-6,
        every axis plot/.append style={
            fill,
        },
    ]


%s0
 \addplot+ [draw=black] plot[error bars/.cd, y dir=both, y explicit] coordinates {
(S, 25.585900958289148)
(T, 9.7466369814922)
(C, 30.209838605607082)
};

%s1
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 10.49584705351088)
(T, 12.961458494726061)
(C, 14.27408296472196)
};

%s2
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 0.73000336915066)
(T, 2.79915130869407)
(C, 0.96445808401463)
};

%sla
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 8.06546775191848)
(T, 16.841608748519548)
(C, 20.883199434438122)
};

%ine
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 3.53093506033436)
(T, 3.4712457452795)
(C, 2.1126236568938297)
};

%mul
 \addplot+ [draw=black] plot[error bars/.cd, y explicit] coordinates {
(S, 18.81974387401765)
(T, 20.36908524668126)
(C, 21.162558213140457)
};

%\legend{s0,s1,s2,sla,ine,mul}
    \end{axis}
\end{tikzpicture}


